Computing Clique Cover with Structural Parameterization

An abundance of real-world problems manifest as covering edges and/or vertices of a graph with cliques that are optimized for some objectives. We consider different structural parameters of graph, and design fixed-parameter tractable algorithms for a number of clique cover problems. Using a set representation of graph, we introduce a framework for computing clique cover with different objectives. We demonstrate use of the framework for a variety of clique cover problems. Our results include a number of new algorithms with exponential to double exponential improvements in the running time.

==> tikz/example_EWCD.tex <==
 \tikzset{main node/.style={text=blue, circle,fill=black!20,draw,minimum size=0.8cm,inner sep=0pt},
            }
 \begin{tikzpicture}
    \node[main node] (1) {$a$};
    \node[main node] (2) [right = 3.5cm of 1] {$b$};
    \node[main node] (3) [below = 3.5cm of 2] {$c$};
    \node[main node] (4) [below = 3.5cm of 1] {$d$};
    
    

    \path[draw,thick]
    (1) edge node[above] {$101$} (2)
    (1) edge node[above left =0.8cm and 0.3cm] {$2$} (3)
    (1) edge node[left] {$1$} (4)
    (2) edge node[right] {$2$} (3)
    (2) edge node[below left=0.4cm and 0.8cm] {$1$} (4)
    (3) edge node[below] {$1$} (4)
    
    ;
\end{tikzpicture}

==> tikz/example_ISR.tex <==
 \tikzset{main node/.style={text=blue, circle,fill=black!20,draw,minimum size=0.8cm,inner sep=0pt},
            }
 \begin{tikzpicture}
    \node[main node] (1) {$x$};
    \node[main node] (2) [above right = 1.0cm and 1.0cm of 1] {$w$};
    \node[main node] (3) [below = 2.0cm of 2] {$z$};
    \node[main node] (4) [right = 2.5cm of 1] {$y$};
    
    \node[main node] (5) [left = 2.0cm of 3] {$a$};
    
    \node[main node] (6) [left = 2.0cm of 2] {$b$};
    
    \node[main node] (7) [right = 2.5cm of 2] {$c$};
    
    \node[main node] (8) [right = 2.5cm of 3] {$d$};
    

    \path[draw,thick]
    (1) edge node {} (2)
    (1) edge node {} (3)
    (2) edge node {} (3)
    (2) edge node {} (4)
    (3) edge node {} (4)
    
    (5) edge node {} (1)
    (5) edge node {} (3)
    
    (6) edge node {} (1)
    (6) edge node {} (2)
    
    (7) edge node {} (4)
    (7) edge node {} (2)
    
    (8) edge node {} (4)
    (8) edge node {} (3)
    
    ;
\end{tikzpicture}

==> tikz/example_LRCC.tex <==
 \tikzset{main node/.style={text=blue, circle,fill=black!20,draw,minimum size=0.8cm,inner sep=0pt},
            }
 \begin{tikzpicture}
    \node[main node] (1) {$a$};
    \node[main node] (2) [above right = 2.0cm and 2.0cm of 1] {$b$};
    \node[main node] (3) [below right = 2.0cm and 2.0cm of 1] {$c$};
    \node[main node] (4) [right = 4.0cm of 1] {$d$};
    \node[main node] (5) [above right = 2.0cm and 2.0cm of 4] {$e$};
    \node[main node] (6) [below right = 2.0cm and 2.0cm of 4] {$f$};
    \node[main node] (7) [right = 4.0cm of 4] {$g$};
    
    
    \path[draw,thick]
    (1) edge node {} (2)
    (1) edge node {} (3)
    (2) edge node {} (3)
    (2) edge node {} (4)
    (3) edge node {} (4)
    (4) edge node {} (5)
    (4) edge node {} (6)
    (5) edge node {} (7)
    (5) edge node {} (6)
    (6) edge node {} (7)    
    ;
\end{tikzpicture}
